Efficient Wall-Modelled Large Eddy Simulation of Rotors using Homogenized Lattice Boltzmann Methods

Accurately capturing the dynamic forces acting on rotors as well as their wake effects presents a significant challenge for computational fluid dynamics (CFD) due to high Reynolds numbers and a large range of spatio-temporal scales. The present work proposes a novel blade-resolved wall-modeled large eddy simulation (WMLES) approach based on the lattice Boltzmann method (LBM). A homogenized hybrid regularized recursive collision scheme targeting the filtered Brinkman--Navier--Stokes equations is combined with a novel wall-model. This is implemented in the context of a platform-transparent framework for fluid-structure interaction in the open source LBM framework OpenLB. Convergence order and accuracy are validated against both experimental and numerical data for a model wind turbine, demonstrating excellent agreement for integral forces and wake velocity profiles. Computational efficiency and parallel scalability was investigated by roofline analysis and weak scaling studies for up to 384 rotors resolved by 41 billion lattice cells on the Karolina supercomputer. The proposed framework enables efficient blade-resolved WMLES of entire wind farms and offers a new methodology for other complex wall-modeled fluid-structure interaction applications.

==> figure/d3q19.tikz <==
\begin{tikzpicture}[scale=1, every node/.style={circle, fill=black, inner sep=1pt}]
            % Cube border
            \draw[dashed] (-1, -1, -1) -- (-1, -1, 1) -- (-1, 1, 1) -- (-1, 1, -1) -- cycle; % Left face
            \draw[dashed] (1, -1, -1) -- (1, -1, 1) -- (1, 1, 1) -- (1, 1, -1) -- cycle;   % Right face
            \draw[dashed] (-1, -1, -1) -- (1, -1, -1) -- (1, 1, -1) -- (-1, 1, -1) -- cycle; % Bottom face
            \draw[dashed] (-1, -1, 1) -- (1, -1, 1) -- (1, 1, 1) -- (-1, 1, 1) -- cycle;   % Top face
            \draw[dashed] (0, -1, -1) -- (0, -1, 1) -- (0, 1, 1) -- (0, 1, -1) -- cycle;
            \draw[dashed] (-1, 0, -1) -- (-1, 0, 1) -- (1, 0, 1) -- (1, 0, -1) -- cycle;
            \draw[dashed] (-1, -1, 0) -- (-1, 1, 0) -- (1, 1, 0) -- (1, -1, 0) -- cycle;

            % D3Q19 Nodes
            \foreach \x/\y/\z in {0/0/0, 1/0/0, -1/0/0, 0/1/0, 0/-1/0, 0/0/1, 0/0/-1,
                                  1/1/0, -1/-1/0, 1/-1/0, -1/1/0, 1/0/1, -1/0/-1,
                                  0/1/1, 0/-1/-1, 1/0/-1, -1/0/1, 0/1/-1, 0/-1/1}
                \node at (\x, \y, \z) {};

            % D3Q19 Arrows
            \draw[->] (0, 0, 0) -- (1, 0, 0);
            \draw[->] (0, 0, 0) -- (-1, 0, 0);
            \draw[->] (0, 0, 0) -- (0, 1, 0);
            \draw[->] (0, 0, 0) -- (0, -1, 0);
            \draw[->] (0, 0, 0) -- (0, 0, 1);
            \draw[->] (0, 0, 0) -- (0, 0, -1);
            \foreach \x/\y/\z in {1/1/0, -1/-1/0, 1/-1/0, -1/1/0, 1/0/1, -1/0/-1,
                                  0/1/1, 0/-1/-1, 1/0/-1, -1/0/1, 0/1/-1, 0/-1/1}
                \draw[->] (0, 0, 0) -- (\x, \y, \z);
        \end{tikzpicture}
